On Computing Minimum Wheeler DFA From Their Language

Wheeler automata have recently emerged as a powerful generalization of the Burrows-Wheeler Transform, enabling optimal linear-time pattern matching on compressed labeled graphs -- a task that is otherwise computationally hard. Consequently, when an automaton recognizes a Wheeler language (i.e., it is equivalent to some Wheeler automaton), computing its minimum equivalent Wheeler DFA is a powerful indexing strategy. This problem is particularly relevant in computational pangenomics, where pangenome graphs frequently recognize Wheeler languages. However, constructing the minimum Wheeler DFA for a Wheeler language has remained a computational bottleneck. The problem is known to be PSPACE-hard for nondeterministic inputs. When the input is a DFA, state-of-the-art solutions forced a compromise: they were either fast but limited to acyclic DFAs (Alanko et al., SODA 2020) or capable of handling general topologies but prohibitively slow (D'Agostino et al., TCS 2023). In this work, we bridge this gap with the first algorithm solving the problem for general DFAs in near-optimal, linearithmic output-sensitive time. By matching the efficiency of acyclic-only solutions while retaining full generality, our approach improves upon the previous general solution by at least a quadratic factor. We demonstrate the practical impact of our algorithm on real-world pangenome graphs; our tool achieves a processing throughput of over 10^5 transitions per second on a standard workstation, enabling the construction of a provably optimal pattern matching data structure in such applications.

==> img/simple_example.tex <==
\usetikzlibrary{automata, positioning, arrows.meta}

\begin{tikzpicture}[
    shorten >=1pt, node distance=2cm, on grid, auto,
    state/.style={circle, draw, minimum size=0.6cm, inner sep=0pt},
    accepting/.style={double, double distance=1.5pt},
    thick,
    >=Stealth,
    % Definizione degli stili per gli archi colorati
    purple_arc/.style={draw=magenta!60, line width=2pt, opacity=0.5}, ,
    blue_arc/.style={draw=cyan!50, line width=2pt, opacity=0.5},
    green_arc/.style={draw=green!60, line width=2pt, opacity=0.5},
    yellow_arc/.style={draw=yellow!80!orange, line width=2pt, opacity=0.6},
    orange_arc/.style={draw=orange!70, line width=2pt, opacity=0.6},
    % Sostituisci il vecchio loop box con questo stile:
    my_loop/.style={loop, looseness=8, out=60, in=120}
]

% --- INPUT ---
\node[anchor=west] at (-1, 1.5) {\textbf{Input:}};
\node[state] (q0) at (0, 0) {$q_0$};
\node[state, node distance=2cm] (q1) [right=of q0] {$q_1$};
\node[state, node distance=2cm, accepting] (q2) [right=of q1] {$q_2$};

\draw[purple_arc] (q0) edge[bend left=20] (q1);
\draw (q0) edge[bend left=20] node[above] {$a$} (q1);

\draw[blue_arc] (q0) edge[bend right=20] (q1);
\draw (q0) edge[bend right=20] node[below] {$b$} (q1);

\draw[purple_arc] (q1) -- (q2);
\draw (q1) -- node[above] {$a$} (q2);

\draw[green_arc] (q2) edge[my_loop] (q2);
\draw (q2) edge[my_loop] node[above] {$b$} (q2);

% --- INITIALIZATION ---
\begin{scope}[yshift=-4cm] 
    \node[anchor=west] at (-1, 1.5) {\textbf{Initialization:}};
    \node[state] (q0_i) at (0, 0) {$q_0$};
    \node[state] (q1_i) [right=of q0_i] {$q_1$};
    \node[state, accepting] (q2_i) [right=of q1_i] {$q_2$};
    
    \draw[purple_arc] (q0_i) -- (q1_i); \draw (q0_i) -- node[above] {$a$} (q1_i);
    \draw[purple_arc] (q1_i) -- (q2_i); \draw (q1_i) -- node[above] {$a$} (q2_i);
    
    \node[anchor=west] at (-0.5, -1.5) {$\Delta =\{\mathbox{cyan!40}{(q_0, b, q_1)}, \mathbox{green!40}{(q_2,b,q_2)} \}$};
\end{scope}

% --- STEP 1 ---
\begin{scope}[yshift=-8cm]
    \node[anchor=west] at (-1, 1.5) {\textbf{1. process: $\mathbox{cyan!40}{(q_0, b, q_1)}$}};
    \node[state] (q0_1) at (0, 0) {$q_0$};
    \node[state] (q1_1) [right=of q0_1] {$q_1$};
    \node[state, accepting] (q2_1) [right=of q1_1] {$q_2$};
    \node[state] (q1_prime_1) [right=2cm of q2_1] {$q_1'$};
    
    \draw[purple_arc] (q0_1) -- (q1_1); \draw (q0_1) -- node[above] {$a$} (q1_1);
    \draw[purple_arc] (q1_1) -- (q2_1); \draw (q1_1) -- node[above] {$a$} (q2_1);
    \draw[blue_arc] (q0_1) edge[bend right=25] (q1_prime_1);
    \draw (q0_1) edge[bend right=25] node[below] {$b$} (q1_prime_1);
    
    \node[anchor=west] at (-0.5, -2) {$\Delta = \{ \mathbox{green!40}{(q_2, b, q_2)} \} \cup \{ \mathbox{yellow!40}{(q_1', a, q_2)} \}$};
\end{scope}

% --- STEP 2 (Colonna Destra) ---
\begin{scope}[xshift=8cm, yshift=0cm]
    \node[anchor=west] at (-1, 1.5) {\textbf{2. process: $\mathbox{green!40}{(q_2, b, q_2)}$}};
    \node[state] (q0_2) at (0, 0) {$q_0$};
    \node[state] (q1_2) [right=2cm of q0_2] {$q_1$};
    \node[state, accepting] (q2_2) [right=2cm of q1_2] {$q_2$};
    \node[state] (q1_p2) [right=2cm of q2_2] {$q_1'$};
    \node[state, accepting] (q2_p2) [right=2cm of q1_p2] {$q_2'$};
    
    \draw[purple_arc] (q0_2) -- (q1_2); \draw (q0_2) -- node[above] {$a$} (q1_2);
    \draw[purple_arc] (q1_2) -- (q2_2); \draw (q1_2) -- node[above] {$a$} (q2_2);
    \draw[blue_arc] (q0_2) edge[bend right=25] (q1_p2); \draw (q0_2) edge[bend right=25] node[below] {$b$} (q1_p2);
    \draw[green_arc] (q2_2) edge[bend left=25] (q2_p2); \draw (q2_2) edge[bend left=25] node[above] {$b$} (q2_p2);
    
    \node[anchor=west] at (-0.5, -1.5) {$\Delta = \{ \mathbox{yellow!40}{(q_1', a, q_2)} \} \cup \{ \mathbox{orange!40}{(q_2', b, q_2)} \}$};
\end{scope}

% --- STEP 3 ---
\begin{scope}[xshift=8cm, yshift=-4cm]
    \node[anchor=west] at (-1, 1.5) {\textbf{3. process: $\mathbox{yellow!40}{(q_1', a, q_2)}$}};
    \node[state] (q0_3) at (0, 0) {$q_0$};
    \node[state] (q1_3) [right=2cm of q0_3] {$q_1$};
    \node[state, accepting] (q2_3) [right=2cm of q1_3] {$q_2$};
    \node[state] (q1_p3) [right=2cm of q2_3] {$q_1'$};
    \node[state, accepting] (q2_p3) [right=2cm of q1_p3] {$q_2'$};
    
    \draw[purple_arc] (q0_3) -- (q1_3); \draw (q0_3) -- node[above] {$a$} (q1_3);
    \draw[purple_arc] (q1_3) -- (q2_3); \draw (q1_3) -- node[above] {$a$} (q2_3);
    \draw[blue_arc] (q0_3)  edge[bend right=25] (q1_p3); \draw (q0_3) edge[bend right=25] node[below] {$b$} (q1_p3);
    \draw[green_arc] (q2_3)  edge[bend left=25] (q2_p3); \draw (q2_3) edge[bend left=25] node[above] {$b$} (q2_p3);
    \draw[yellow_arc] (q1_p3) -- (q2_3); \draw (q1_p3) -- node[above] {$a$} (q2_3);
    
    \node[anchor=west] at (-0.5, -1.5) {$\Delta = \{ \mathbox{orange!40}{(q_2', b, q_2)} \}$};
\end{scope}

% --- STEP 4 ---
\begin{scope}[xshift=8cm, yshift=-8cm]
    \node[anchor=west] at (-1, 1.5) {\textbf{4. process: $\mathbox{orange!40}{(q_2', b, q_2)}$}};
    \node[state] (q0_4) at (0, 0) {$q_0$};
    \node[state] (q1_4) [right=2cm of q0_4] {$q_1$};
    \node[state, accepting] (q2_4) [right=2cm of q1_4] {$q_2$};
    \node[state] (q1_p4) [right=2cm of q2_4] {$q_1'$};
    \node[state, accepting] (q2_p4) [right=2cm of q1_p4] {$q_2'$};
    
    \draw[purple_arc] (q0_4) -- (q1_4); \draw (q0_4) -- node[above] {$a$} (q1_4);
    \draw[purple_arc] (q1_4) -- (q2_4);\draw (q1_4) -- node[above] {$a$} (q2_4);
    \draw[blue_arc] (q0_4)  edge[bend right=25] (q1_p4);\draw (q0_4) edge[bend right=25] node[below] {$b$} (q1_p4);
    \draw[green_arc] (q2_4)  edge[bend left=25] (q2_p4);\draw (q2_4) edge[bend left=25] node[above] {$b$} (q2_p4);
     \draw[yellow_arc] (q1_p4) -- (q2_4); \draw (q1_p4) -- node[above] {$a$} (q2_4);
    
    \draw[orange_arc] (q2_p4) edge[my_loop] (q2_p4);
    \draw[orange_arc] (q2_p4) edge[my_loop] (q2_p4);
    \draw (q2_p4) edge[my_loop] node[above] {$b$} (q2_p4);
    
    \node[anchor=west] at (-0.5, -2) {$\Delta = \emptyset$};
\end{scope}

\end{tikzpicture}
